Deep Functional Factor Models: Forecasting High-Dimensional Functional Time Series via Bayesian Nonparametric Factorization

This paper introduces the Deep Functional Factor Model (DF2M), a Bayesian nonparametric model designed for analysis of high-dimensional functional time series. DF2M is built upon the Indian Buffet Process and the multi-task Gaussian Process, incorporating a deep kernel function that captures non-Markovian and nonlinear temporal dynamics. Unlike many black-box deep learning models, DF2M offers an explainable approach to utilizing neural networks by constructing a factor model and integrating deep neural networks within the kernel function. Additionally, we develop a computationally efficient variational inference algorithm to infer DF2M. Empirical results from four real-world datasets demonstrate that DF2M provides better explainability and superior predictive accuracy compared to conventional deep learning models for high-dimensional functional time series.

==> pictures/attention.tex <==
\documentclass[tikz]{standalone}
\usepackage{styles/user_commands}
\usetikzlibrary{positioning,chains}
\usepackage{makecell}
\begin{document}
\begin{tikzpicture}[item/.style={draw,thick,align=center},
itemc/.style={item,on chain,join}]
 \begin{scope}[start chain=going right,nodes=itemc,every
 join/.style={-latex,very thick},local bounding box=chain, ]
 \path node[fill=white] (A1) {\makecell[c]{\ Query,\ \  \\ Keys, \\ Values}} 
 node[fill=white] (A2) {\makecell[c]{\ Query,\ \  \\Keys,\\ Values}}  
 node[xshift=2em, fill=white] (At-1)  {\makecell[c]{\ Query,\ \  \\Keys,\\Values}}  
 node[fill=white] (At) {\makecell[c]{\ Query,\ \   \\Keys,\\Values}}  
 node[fill=white] (At+1) {\makecell[c]{\ Query,\ \  \\Keys, \\ Values}}  
 node[xshift=2em, fill=white] (An) {\makecell[c]{\ Query,\ \  \\Keys, \\Values}} ;
 \end{scope}
 \node[left=0.5em of chain,scale=2] (eq) {$=$};
 \node[left=0.5em of eq, item, minimum size=3em, fill=white] (AL) {Attention \\ Mechanism};
 \path (AL.west) ++ (-1em,2em) coordinate (aux);
 %\draw[very thick,-latex,rounded corners] (AL.east) -| ++ (1em,2em) -- (aux) |- (AL.west);
 \foreach \X in {1,2,t-1,t, t+1, n} 
 {\draw[very thick,-latex] (A\X.north) -- ++ (0,2.5em)
 node[circle,above,item,fill=gray!10, minimum size=3em] (h\X) {$\bh_{\X}$};
 \draw[circle,very thick,latex-] (A\X.south) -- ++ (0,-2em)
 node[below,item,fill=gray!10,minimum size=3em] (x\X) {$\bx_{\X}$};}
 
 \draw[white,line width=0.8ex] (AL.north) -- ++ (0,1.9em);
 \draw[very thick,-latex] (AL.north) -- ++ (0,2em)
 node[circle,above,item,fill=gray!10, minimum size=3em] {$\bh_{t}$};
 \draw[very thick,latex-] (AL.south) -- ++ (0,-2em)
 node[circle,below,item,fill=gray!10, minimum size=3em] {$\bx_{1:t}$};
 \path (x2) -- (xt-1) node[midway,scale=2,font=\bfseries] {\dots};
  \path (xt+1) -- (xn) node[midway,scale=2,font=\bfseries] {\dots};
  
  
\foreach \X in {n}  
{\foreach \Y in {1,2,t-1,t,t+1} {\draw[circle, thick,latex-,color=yellow] (h\X.south) --  (A\Y.north);};}
  
\foreach \X in {t+1}  
  {\foreach \Y in { 1,2,t-1,t} {\draw[circle, thick,latex-,color=orange] (h\X.south) --  (A\Y.north);};}
  
  \foreach \X in {t}  
  {\foreach \Y in {1,2,t-1} {\draw[circle,  thick,latex-,color=green] (h\X.south) --  (A\Y.north);};}
  
 \foreach \X in {t-1}  
{\foreach \Y in {1,2} {\draw[circle, thick,latex-,color=red] (h\X.south) --  (A\Y.north);};}
  
  \foreach \X in {2}  
  {\foreach \Y in {1} {\draw[circle, thick,latex-,color=blue] (h\X.south) --  (A\Y.north);};}
  
   \path (ht+1) -- (hn)
   node[midway] (a){} 
   node[below=0.2em  of a,scale=2,font=\bfseries, color=black] {\dots}; 
  
  \path (h2) -- (ht-1)
   node[midway] (a){} 
   node[below=0.2em  of a,scale=2,font=\bfseries, color=black] {\dots}; 
\end{tikzpicture}
\end{document}

==> pictures/rnn.tex <==
\documentclass[tikz]{standalone}
\usepackage{styles/user_commands}
\usetikzlibrary{positioning,chains}
\usepackage{tikz}
\usepackage{makecell}
\begin{document}
\begin{tikzpicture}[item/.style={draw,thick,align=center},
itemc/.style={item,on chain,join}]
 \begin{scope}[start chain=going right,nodes=itemc,every
 join/.style={-latex,very thick},local bounding box=chain, ]
 \path node[fill=white] (A1) {\makecell[c]{Neural\\  Networks}} 
 node[fill=white] (A2) {\makecell[c]{Neural\\  Networks}}  
 node[xshift=2em, fill=white] (At-1)  {\makecell[c]{Neural\\  Networks}}  
 node[fill=white] (At) {\makecell[c]{Neural\\  Networks}}  
 node[fill=white] (At+1) {\makecell[c]{Neural\\  Networks}}  
 node[xshift=2em, fill=white] (An) {\makecell[c]{Neural\\  Networks}} ;
 \end{scope}
 \node[left=0.5em of chain,scale=2] (eq) {$=$};
 \node[left=0.5em of eq, item, minimum size=3em, fill=white] (AL) {RNN \ Layer};
 \path (AL.west) ++ (-1em,2em) coordinate (aux);
 %\draw[very thick,-latex,rounded corners] (AL.east) -| ++ (1em,2em) -- (aux) |- (AL.west);
 \foreach \X in {1,2,t-1,t, t+1, n} 
 {\draw[very thick,-latex] (A\X.north) -- ++ (0,2em)
 node[circle,above,item,fill=gray!10, minimum size=3em] (h\X) {$\boldsymbol{h}_{\X}$};
 \draw[circle,very thick,latex-] (A\X.south) -- ++ (0,-2em)
 node[below,item,fill=gray!10,minimum size=3em] (x\X) {$\boldsymbol{x}_{\X}$};}
 
 \draw[white,line width=0.8ex] (AL.north) -- ++ (0,1.9em);
 \draw[very thick,-latex] (AL.north) -- ++ (0,2em)
 node[circle,above,item,fill=gray!10, minimum size=3em] {$\boldsymbol{h}_{t}$};
 \draw[very thick,latex-] (AL.south) -- ++ (0,-2em)
 node[circle,below,item,fill=gray!10, minimum size=3em] {$\boldsymbol{x}_{1:t}$};
 \path (x2) -- (xt-1) node[midway,scale=2,font=\bfseries] {\dots};
  \path (xt+1) -- (xn) node[midway,scale=2,font=\bfseries] {\dots};
\end{tikzpicture}
\end{document}
